Faster Tensor Canonicalization

The Butler-Portugal algorithm for obtaining the canonical form of a tensor expression with respect to slot symmetries and dummy-index renaming suffers, in certain cases with a high degree of symmetry, from $O(n!)$ explosion in both computation time and memory. We present a modified algorithm which alleviates this problem in the most common cases---tensor expressions with subsets of indices which are totally symmetric or totally antisymmetric---in polynomial time. We also present an implementation of the label-renaming mechanism which improves upon that of the original Butler-Portugal algorithm, thus providing a significant speed increase for the average case as well as the highly-symmetric special case. The worst-case behavior remains $O(n!)$, although it occurs in more limited situations unlikely to appear in actual computations. We comment on possible strategies to take if the nature of a computation should make these situations more likely.

==> tikz/TU-contraction-propagate-shift.tikz <==
\begin{tikzpicture}[
	scale=0.55,
	text height=1.0ex,
	text depth=0.0ex,
	every node/.style = {font = \footnotesize}]

%\draw [help lines] (-10,-6) grid (10,6)
%	(6,6) -- (-6,-6) (6,-6) -- (-6,6)
%	(0,0) circle [radius=2]
%	(0,0) circle [radius=6]
%	(-8,4) circle [radius=2]
%	(-8,-4) circle [radius=2]
%	(8,4) circle [radius=2]
%	(8,-4) circle [radius=2]
%	(-8,0) circle [radius=2]
%	(8,0) circle [radius=2]
%	(-4,0) circle [radius=2]
%	(4,0) circle [radius=2]
%	(0,4) circle [radius=2]
%	(0,-4) circle [radius=2];


% Tensor T
\coordinate (T) at (-1.45,1.75);
\path (T) ++(0.1,0.2) node[style = {font = \normalsize}] {$T$};
\draw [thick] (T) ++(-3.25,-0.75)
	arc [start angle=180, end angle=90, radius=1.5]
	-- ++(2,0)
	arc [start angle=135, end angle=45, radius={sqrt(2)}]
	-- ++(1,0)
	-- ++(0,-1.5)
	-- cycle;
% Attachment points for indices
\path (T) ++(-2.5,-0.75) coordinate (t1)
	++(1,0) coordinate (t2)
	++(1,0) coordinate (t3)
	++(1,0) coordinate (t4)
	++(1,0) coordinate (t5)
	++(1,0) coordinate (t6);
% Write slot numbers
\draw (t1) node[above] {1}
	(t2) node[above] {2}
	(t3) node[above] {3}
	(t4) node[above] {4}
	(t5) node[above] {5}
	(t6) node[above] {6};

% Tensor U
\coordinate (U) at (0.85,-1.75);
\path (U) ++(0.3,-0.35) node[style = {font = \normalsize}] (Ulabel) {$U$};
\draw [thick] (U) ++(-3.25,0.75)
	-- ++(1,-1.5)
	-- ++(4,0)
	arc [start angle = -135, end angle = 45, radius = {0.75*sqrt(2)}]
	-- cycle;
% Attachment points for indices
\path (U) ++(-2.5,0.75) coordinate (u1)
	++(1,0) coordinate (u2)
	++(1,0) coordinate (u3)
	++(1,0) coordinate (u4)
	++(1,0) coordinate (u5)
	++(1,0) coordinate (u6);
% Write slot numbers
\draw (u1) node[below] {7}
	(u2) node[below] {8}
	(u3) node[below] {9}
	(u4) node[below] {10}
	(u5) node[below] {11}
	(u6) node[below] {12};

% Highlight stripe for symmetry
\path (u1)
	++(-0.5,0.43) coordinate (h1)
	++(1.2,0) coordinate (h2)
	++(2.75,0) coordinate (h3)
	++(1.2,0) coordinate (h4);
\begin{scope}[on background layer]
	\draw[color = red!15!white, line width = 10pt, line cap = round]
		(h1) -- (h2) (h3) -- (h4);
\end{scope}

% Indices (connecting lines)
% Free index attachment points
\coordinate (freeT) at (-4.3,-2);
\path (freeT) coordinate (f1) ++(1,0) coordinate (f2);

\coordinate (freeU) at (2.8,2);
\path (freeU) coordinate (f3) ++(1,0) coordinate (f4);

% Free indices from T
\draw (t1)
	.. controls +(0,-1.25) and +(0,1.25) ..
	(f1) node[below] {$a$};
\draw (t2)
	.. controls +(0,-1.25) and +(0,1.25) ..
	(f2) node[below] {$b$};

% Contracted indices
\draw (t3)
	.. controls +(0,-1) and +(0,2.6) ..
	(u6) node[above left] {$c$};
\draw (t4)
	.. controls +(0,-1) and +(0,1) ..
	(u2) node[above left] {$d$};
\draw (t5)
	.. controls +(0,-1) and +(0,1.5) ..
	(u1) node[above left] {$e$};
\draw (t6)
	.. controls +(0,-1.25) and +(0,1.5) ..
	(u5) node[above left] {$f$};

% Free indices from U
\draw (u3)
	.. controls +(0,2) and +(0,-2.25) ..
	(f3) node[above] {$g$};
\draw (u4)
	.. controls +(0,2.12) and +(0,-2) ..
	(f4) node[above] {$h$};
\end{tikzpicture}

==> tikz/TU-contraction-propagate.tikz <==
\begin{tikzpicture}[
	baseline,
	scale=0.55,
	text height=1.0ex,
	text depth=0.0ex,
	every node/.style = {font = \footnotesize}]

%\draw [help lines] (-10,-6) grid (10,6)
%	(6,6) -- (-6,-6) (6,-6) -- (-6,6)
%	(0,0) circle [radius=2]
%	(0,0) circle [radius=6]
%	(-8,4) circle [radius=2]
%	(-8,-4) circle [radius=2]
%	(8,4) circle [radius=2]
%	(8,-4) circle [radius=2]
%	(-8,0) circle [radius=2]
%	(8,0) circle [radius=2]
%	(-4,0) circle [radius=2]
%	(4,0) circle [radius=2]
%	(0,4) circle [radius=2]
%	(0,-4) circle [radius=2];


% Tensor T
\coordinate (T) at (-1.45,1.75);
\path (T) ++(0.1,0.2) node[style = {font = \normalsize}] {$T$};
\draw [thick] (T) ++(-3.1,-0.75)
	arc [start angle=180, end angle=90, radius=1.5]
	-- ++(1.85,0)
	arc [start angle=135, end angle=45, radius={sqrt(2)}]
	-- ++(0.85,0)
	-- ++(0,-1.5)
	-- cycle;
% Attachment points for indices
\path (T) ++(-2.5,-0.75) coordinate (t1)
	++(1,0) coordinate (t2)
	++(1,0) coordinate (t3)
	++(1,0) coordinate (t4)
	++(1,0) coordinate (t5)
	++(1,0) coordinate (t6);
% Write slot numbers
\draw (t1) node[above] {1}
	(t2) node[above] {2}
	(t3) node[above] {3}
	(t4) node[above] {4}
	(t5) node[above] {5}
	(t6) node[above] {6};



% Tensor U
\coordinate (U) at (0.85,-1.75);
\path (U) ++(0.3,-0.35) node[style = {font = \normalsize}] (Ulabel) {$U$};
\draw [thick] (U) ++(-3.1,0.75)
	-- ++(0.75,-1.5)
	-- ++(3.85,0)
	arc [start angle = -135, end angle = 45, radius = {0.75*sqrt(2)}]
	-- cycle;
% Attachment points for indices
\path (U) ++(-2.5,0.75) coordinate (u1)
	++(1,0) coordinate (u2)
	++(1,0) coordinate (u3)
	++(1,0) coordinate (u4)
	++(1,0) coordinate (u5)
	++(1,0) coordinate (u6);
% Write slot numbers
\draw (u1) node[below] {7}
	(u2) node[below] {8}
	(u3) node[below] {9}
	(u4) node[below] {10}
	(u5) node[below] {11}
	(u6) node[below] {12};
% Highlight stripe for symmetry
\path (u1) ++(-0.5,0.43) coordinate (h1) ++(3.2,0) coordinate (h2);
\begin{scope}[on background layer]
	\draw[color = red!15!white, line width = 10pt, line cap = round] (h1) -- (h2);
\end{scope}


% Indices (connecting lines)
% Free index attachment points
\coordinate (freeT) at (-4.25,-2);
\path (freeT) coordinate (f1) ++(1,0) coordinate (f2);

\coordinate (freeU) at (2.65,2);
\path (freeU) coordinate (f3) ++(1,0) coordinate (f4);

% Free indices from T
\draw (t1)
	.. controls +(0,-1.25) and +(0,1.25) ..
	(f1) node[below] {$a$};
\draw (t2)
	.. controls +(0,-1.25) and +(0,1.25) ..
	(f2) node[below] {$b$};

% Contracted indices
\draw (t3)
	.. controls +(0,-1) and +(0,2.25) ..
	(u4) node[above left] {$c$};
\draw (t4)
	.. controls +(0,-1) and +(0,1) ..
	(u2) node[above left] {$d$};
\draw (t5)
	.. controls +(0,-1) and +(0,1.5) ..
	(u1) node[above left] {$e$};
\draw (t6)
	.. controls +(0,-1) and +(0,1) ..
	(u3) node[above left] {$f$};

% Free indices from U
\draw (u5)
	.. controls +(0,1.25) and +(0,-1.25) ..
	(f3) node[above] {$g$};
\draw (u6)
	.. controls +(0,1.25) and +(0,-1.25) ..
	(f4) node[above] {$h$};
\end{tikzpicture}

==> tikz/TU-contraction-rename.tikz <==
\begin{tikzpicture}[
	baseline,
	scale=0.55,
	text height=1.0ex,
	text depth=0.0ex,
	every node/.style = {font = \footnotesize}]

%\draw [help lines] (-10,-6) grid (10,6)
%	(6,6) -- (-6,-6) (6,-6) -- (-6,6)
%	(0,0) circle [radius=2]
%	(0,0) circle [radius=6]
%	(-8,4) circle [radius=2]
%	(-8,-4) circle [radius=2]
%	(8,4) circle [radius=2]
%	(8,-4) circle [radius=2]
%	(-8,0) circle [radius=2]
%	(8,0) circle [radius=2]
%	(-4,0) circle [radius=2]
%	(4,0) circle [radius=2]
%	(0,4) circle [radius=2]
%	(0,-4) circle [radius=2];


% Tensor T
\coordinate (T) at (-1.45,1.75);
\path (T) ++(0.1,0.25) node[style = {font = \normalsize}] {$T$};
\draw [thick] (T) ++(-3.1,-0.75)
	arc [start angle=180, end angle=90, radius=1.5]
	-- ++(1.85,0)
	arc [start angle=135, end angle=45, radius={sqrt(2)}]
	-- ++(0.85,0)
	-- ++(0,-1.5)
	-- cycle;
% Attachment points for indices
\path (T) ++(-2.5,-0.75) coordinate (t1)
	++(1,0) coordinate (t2)
	++(1,0) coordinate (t3)
	++(1,0) coordinate (t4)
	++(1,0) coordinate (t5)
	++(1,0) coordinate (t6);
% Write slot numbers
\draw (t1) node[above] {1}
	(t2) node[above] {2}
	(t3) node[above] {3}
	(t4) node[above] {4}
	(t5) node[above] {5}
	(t6) node[above] {6};
% Highlight stripe for symmetry
\path (t3) ++(-0.1,0.46) coordinate (h1) ++(3.2,0) coordinate (h2);
\begin{scope}[on background layer]
	\draw[color = blue!12!white, line width = 10pt, line cap = round] (h1) -- (h2);
\end{scope}



% Tensor U
\coordinate (U) at (0.85,-1.75);
\path (U) ++(0.3,-0.35) node[style = {font = \normalsize}] (Ulabel) {$U$};
\draw [thick] (U) ++(-3.1,0.75)
	-- ++(0.75,-1.5)
	-- ++(3.85,0)
	arc [start angle = -135, end angle = 45, radius = {0.75*sqrt(2)}]
	-- cycle;
% Attachment points for indices
\path (U) ++(-2.5,0.75) coordinate (u1)
	++(1,0) coordinate (u2)
	++(1,0) coordinate (u3)
	++(1,0) coordinate (u4)
	++(1,0) coordinate (u5)
	++(1,0) coordinate (u6);
% Write slot numbers
\draw (u1) node[below] {7}
	(u2) node[below] {8}
	(u3) node[below] {9}
	(u4) node[below] {10}
	(u5) node[below] {11}
	(u6) node[below] {12};


% Indices (connecting lines)
% Free index attachment points
\coordinate (freeT) at (-4.25,-2);
\path (freeT) coordinate (f1) ++(1,0) coordinate (f2);

\coordinate (freeU) at (2.65,2);
\path (freeU) coordinate (f3) ++(1,0) coordinate (f4);

% Free indices from T
\draw (t1)
	.. controls +(0,-1.25) and +(0,1.25) ..
	(f1) node[below] {$a$};
\draw (t2)
	.. controls +(0,-1.25) and +(0,1.25) ..
	(f2) node[below] {$b$};

% Contracted indices
\draw (t3)
	node[below left] {$c$}
	.. controls +(0,-1) and +(0,1) ..
	(u1);
\draw (t4)
	node[below left] {$d$}
	.. controls +(0,-1) and +(0,1) ..
	(u2);
\draw (t5)
	node[below left] {$e$}
	.. controls +(0,-1) and +(0,1) ..
	(u3);
\draw (t6)
	node[below left] {$f$}
	.. controls +(0,-1) and +(0,1) ..
	(u4);

% Free indices from U
\draw (u5)
	.. controls +(0,1.25) and +(0,-1.25) ..
	(f3) node[above] {$g$};
\draw (u6)
	.. controls +(0,1.25) and +(0,-1.25) ..
	(f4) node[above] {$h$};
\end{tikzpicture}

==> tikz/TU-contraction-symmetry.tikz <==
\begin{tikzpicture}[
	baseline,
	scale=0.55,
	text height=1.0ex,
	text depth=0.0ex,
	every node/.style = {font = \footnotesize}]

%\draw [help lines] (-10,-6) grid (10,6)
%	(6,6) -- (-6,-6) (6,-6) -- (-6,6)
%	(0,0) circle [radius=2]
%	(0,0) circle [radius=6]
%	(-8,4) circle [radius=2]
%	(-8,-4) circle [radius=2]
%	(8,4) circle [radius=2]
%	(8,-4) circle [radius=2]
%	(-8,0) circle [radius=2]
%	(8,0) circle [radius=2]
%	(-4,0) circle [radius=2]
%	(4,0) circle [radius=2]
%	(0,4) circle [radius=2]
%	(0,-4) circle [radius=2];


% Tensor T
\coordinate (T) at (-1.45,1.75);
\path (T) ++(0.1,0.25) node[style = {font = \normalsize}] {$T$};
\draw [thick] (T) ++(-3.1,-0.75)
	arc [start angle=180, end angle=90, radius=1.5]
	-- ++(1.85,0)
	arc [start angle=135, end angle=45, radius={sqrt(2)}]
	-- ++(0.85,0)
	-- ++(0,-1.5)
	-- cycle;
% Attachment points for indices
\path (T) ++(-2.5,-0.75) coordinate (t1)
	++(1,0) coordinate (t2)
	++(1,0) coordinate (t3)
	++(1,0) coordinate (t4)
	++(1,0) coordinate (t5)
	++(1,0) coordinate (t6);
% Write slot numbers
\draw (t1) node[above] {1}
	(t2) node[above] {2}
	(t3) node[above] {3}
	(t4) node[above] {4}
	(t5) node[above] {5}
	(t6) node[above] {6};
% Highlight stripe for symmetry
\path (t3) ++(-0.1,0.46) coordinate (h1) ++(3.2,0) coordinate (h2);
\begin{scope}[on background layer]
	\draw[color = blue!12!white, line width = 10pt, line cap = round] (h1) -- (h2);
\end{scope}



% Tensor U
\coordinate (U) at (0.85,-1.75);
\path (U) ++(0.3,-0.35) node[style = {font = \normalsize}] (Ulabel) {$U$};
\draw [thick] (U) ++(-3.1,0.75)
	-- ++(0.75,-1.5)
	-- ++(3.85,0)
	arc [start angle = -135, end angle = 45, radius = {0.75*sqrt(2)}]
	-- cycle;
% Attachment points for indices
\path (U) ++(-2.5,0.75) coordinate (u1)
	++(1,0) coordinate (u2)
	++(1,0) coordinate (u3)
	++(1,0) coordinate (u4)
	++(1,0) coordinate (u5)
	++(1,0) coordinate (u6);
% Write slot numbers
\draw (u1) node[below] {7}
	(u2) node[below] {8}
	(u3) node[below] {9}
	(u4) node[below] {10}
	(u5) node[below] {11}
	(u6) node[below] {12};


% Indices (connecting lines)
% Free index attachment points
\coordinate (freeT) at (-4.25,-2);
\path (freeT) coordinate (f1) ++(1,0) coordinate (f2);

\coordinate (freeU) at (2.65,2);
\path (freeU) coordinate (f3) ++(1,0) coordinate (f4);

% Free indices from T
\draw (t1)
	.. controls +(0,-1.25) and +(0,1.25) ..
	(f1) node[below] {$a$};
\draw (t2)
	.. controls +(0,-1.25) and +(0,1.25) ..
	(f2) node[below] {$b$};

% Contracted indices
\draw (t3)
	node[below left] {$c$}
	.. controls +(0,-2) and +(0,2.25) ..
	(u4);
\draw (t4)
	node[below left] {$d$}
	.. controls +(0,-1) and +(0,1) ..
	(u2);
\draw (t5)
	node[below left] {$e$}
	.. controls +(0,-1.5) and +(0,0.75) ..
	(u1);
\draw (t6)
	node[below left] {$f$}
	.. controls +(0,-1) and +(0,1) ..
	(u3);

% Free indices from U
\draw (u5)
	.. controls +(0,1.25) and +(0,-1.25) ..
	(f3) node[above] {$g$};
\draw (u6)
	.. controls +(0,1.25) and +(0,-1.25) ..
	(f4) node[above] {$h$};
\end{tikzpicture}

==> tikz/TU-contraction-unwind.tikz <==
\begin{tikzpicture}[
	baseline,
	scale=0.55,
	text height=1.0ex,
	text depth=0.0ex,
	every node/.style = {font = \footnotesize}]

%\draw [help lines] (-10,-6) grid (10,6)
%	(6,6) -- (-6,-6) (6,-6) -- (-6,6)
%	(0,0) circle [radius=2]
%	(0,0) circle [radius=6]
%	(-8,4) circle [radius=2]
%	(-8,-4) circle [radius=2]
%	(8,4) circle [radius=2]
%	(8,-4) circle [radius=2]
%	(-8,0) circle [radius=2]
%	(8,0) circle [radius=2]
%	(-4,0) circle [radius=2]
%	(4,0) circle [radius=2]
%	(0,4) circle [radius=2]
%	(0,-4) circle [radius=2];


% Tensor T
\coordinate (T) at (-1.45,1.75);
\path (T) ++(0.1,0.25) node[style = {font = \normalsize}] {$T$};
\draw [thick] (T) ++(-3.1,-0.75)
	arc [start angle=180, end angle=90, radius=1.5]
	-- ++(1.85,0)
	arc [start angle=135, end angle=45, radius={sqrt(2)}]
	-- ++(0.85,0)
	-- ++(0,-1.5)
	-- cycle;
% Attachment points for indices
\path (T) ++(-2.5,-0.75) coordinate (t1)
	++(1,0) coordinate (t2)
	++(1,0) coordinate (t3)
	++(1,0) coordinate (t4)
	++(1,0) coordinate (t5)
	++(1,0) coordinate (t6);
% Write slot numbers
\draw (t1) node[above] {1}
	(t2) node[above] {2}
	(t3) node[above] {3}
	(t4) node[above] {4}
	(t5) node[above] {5}
	(t6) node[above] {6};
% Highlight stripe for symmetry
\path (t3) ++(-0.1,0.46) coordinate (h1) ++(3.2,0) coordinate (h2);
\begin{scope}[on background layer]
	\draw[color = blue!12!white, line width = 10pt, line cap = round] (h1) -- (h2);
\end{scope}



% Tensor U
\coordinate (U) at (0.85,-1.75);
\path (U) ++(0.3,-0.35) node[style = {font = \normalsize}] (Ulabel) {$U$};
\draw [thick] (U) ++(-3.1,0.75)
	-- ++(0.75,-1.5)
	-- ++(3.85,0)
	arc [start angle = -135, end angle = 45, radius = {0.75*sqrt(2)}]
	-- cycle;
% Attachment points for indices
\path (U) ++(-2.5,0.75) coordinate (u1)
	++(1,0) coordinate (u2)
	++(1,0) coordinate (u3)
	++(1,0) coordinate (u4)
	++(1,0) coordinate (u5)
	++(1,0) coordinate (u6);
% Write slot numbers
\draw (u1) node[below] {7}
	(u2) node[below] {8}
	(u3) node[below] {9}
	(u4) node[below] {10}
	(u5) node[below] {11}
	(u6) node[below] {12};


% Indices (connecting lines)
% Free index attachment points
\coordinate (freeT) at (-4.25,-2);
\path (freeT) coordinate (f1) ++(1,0) coordinate (f2);

\coordinate (freeU) at (2.65,2);
\path (freeU) coordinate (f3) ++(1,0) coordinate (f4);

% Free indices from T
\draw (t1)
	.. controls +(0,-1.25) and +(0,1.25) ..
	(f1) node[below] {$a$};
\draw (t2)
	.. controls +(0,-1.25) and +(0,1.25) ..
	(f2) node[below] {$b$};

% Contracted indices
\draw (t3)
	node[below left] {$e$}
	.. controls +(0,-1) and +(0,1) ..
	(u1);
\draw (t4)
	node[below left] {$d$}
	.. controls +(0,-1) and +(0,1) ..
	(u2);
\draw (t5)
	node[below left] {$f$}
	.. controls +(0,-1) and +(0,1) ..
	(u3);
\draw (t6)
	node[below left] {$c$}
	.. controls +(0,-1) and +(0,1) ..
	(u4);

% Free indices from U
\draw (u5)
	.. controls +(0,1.25) and +(0,-1.25) ..
	(f3) node[above] {$g$};
\draw (u6)
	.. controls +(0,1.25) and +(0,-1.25) ..
	(f4) node[above] {$h$};
\end{tikzpicture}

==> tikz/TU-contraction-unwind2.tikz <==
\begin{tikzpicture}[
	baseline,
	scale=0.55,
	text height=1.0ex,
	text depth=0.0ex,
	every node/.style = {font = \footnotesize}]

%\draw [help lines] (-10,-6) grid (10,6)
%	(6,6) -- (-6,-6) (6,-6) -- (-6,6)
%	(0,0) circle [radius=2]
%	(0,0) circle [radius=6]
%	(-8,4) circle [radius=2]
%	(-8,-4) circle [radius=2]
%	(8,4) circle [radius=2]
%	(8,-4) circle [radius=2]
%	(-8,0) circle [radius=2]
%	(8,0) circle [radius=2]
%	(-4,0) circle [radius=2]
%	(4,0) circle [radius=2]
%	(0,4) circle [radius=2]
%	(0,-4) circle [radius=2];


% Tensor T
\coordinate (T) at (-1.45,1.75);
\path (T) ++(0.1,0.2) node[style = {font = \normalsize}] {$T$};
\draw [thick] (T) ++(-3.1,-0.75)
	arc [start angle=180, end angle=90, radius=1.5]
	-- ++(1.85,0)
	arc [start angle=135, end angle=45, radius={sqrt(2)}]
	-- ++(0.85,0)
	-- ++(0,-1.5)
	-- cycle;
% Attachment points for indices
\path (T) ++(-2.5,-0.75) coordinate (t1)
	++(1,0) coordinate (t2)
	++(1,0) coordinate (t3)
	++(1,0) coordinate (t4)
	++(1,0) coordinate (t5)
	++(1,0) coordinate (t6);
% Write slot numbers
\draw (t1) node[above] {1}
	(t2) node[above] {2}
	(t3) node[above] {3}
	(t4) node[above] {4}
	(t5) node[above] {5}
	(t6) node[above] {6};



% Tensor U
\coordinate (U) at (0.85,-1.75);
\path (U) ++(0.3,-0.35) node[style = {font = \normalsize}] (Ulabel) {$U$};
\draw [thick] (U) ++(-3.1,0.75)
	-- ++(0.75,-1.5)
	-- ++(3.85,0)
	arc [start angle = -135, end angle = 45, radius = {0.75*sqrt(2)}]
	-- cycle;
% Attachment points for indices
\path (U) ++(-2.5,0.75) coordinate (u1)
	++(1,0) coordinate (u2)
	++(1,0) coordinate (u3)
	++(1,0) coordinate (u4)
	++(1,0) coordinate (u5)
	++(1,0) coordinate (u6);
% Write slot numbers
\draw (u1) node[below] {7}
	(u2) node[below] {8}
	(u3) node[below] {9}
	(u4) node[below] {10}
	(u5) node[below] {11}
	(u6) node[below] {12};
% Highlight stripe for symmetry
\path (u1) ++(-0.5,0.43) coordinate (h1) ++(3.2,0) coordinate (h2);
\begin{scope}[on background layer]
	\draw[color = red!15!white, line width = 10pt, line cap = round] (h1) -- (h2);
\end{scope}


% Indices (connecting lines)
% Free index attachment points
\coordinate (freeT) at (-4.25,-2);
\path (freeT) coordinate (f1) ++(1,0) coordinate (f2);

\coordinate (freeU) at (2.65,2);
\path (freeU) coordinate (f3) ++(1,0) coordinate (f4);

% Free indices from T
\draw (t1)
	.. controls +(0,-1.25) and +(0,1.25) ..
	(f1) node[below] {$a$};
\draw (t2)
	.. controls +(0,-1.25) and +(0,1.25) ..
	(f2) node[below] {$b$};

% Contracted indices
\draw (t3)
	.. controls +(0,-1) and +(0,1) ..
	(u1) node[above left] {$c$};
\draw (t4)
	.. controls +(0,-1) and +(0,1) ..
	(u2) node[above left] {$d$};
\draw (t5)
	.. controls +(0,-1) and +(0,1) ..
	(u3) node[above left] {$e$};
\draw (t6)
	.. controls +(0,-1) and +(0,1) ..
	(u4) node[above left] {$f$};

% Free indices from U
\draw (u5)
	.. controls +(0,1.25) and +(0,-1.25) ..
	(f3) node[above] {$g$};
\draw (u6)
	.. controls +(0,1.25) and +(0,-1.25) ..
	(f4) node[above] {$h$};
\end{tikzpicture}

==> tikz/TU-contraction.tikz <==
\begin{tikzpicture}[
	scale=0.55,
	text height=1.0ex,
	text depth=0.0ex,
	every node/.style = {font = \footnotesize}]

%\draw [help lines] (-10,-6) grid (10,6)
%	(6,6) -- (-6,-6) (6,-6) -- (-6,6)
%	(0,0) circle [radius=2]
%	(0,0) circle [radius=6]
%	(-8,4) circle [radius=2]
%	(-8,-4) circle [radius=2]
%	(8,4) circle [radius=2]
%	(8,-4) circle [radius=2]
%	(-8,0) circle [radius=2]
%	(8,0) circle [radius=2]
%	(-4,0) circle [radius=2]
%	(4,0) circle [radius=2]
%	(0,4) circle [radius=2]
%	(0,-4) circle [radius=2];


% Tensor T
\coordinate (T) at (-1.45,1.75);
\path (T) ++(0.1,0.2) node[style = {font = \normalsize}] {$T$};
\draw [thick] (T) ++(-3.25,-0.75)
	arc [start angle=180, end angle=90, radius=1.5]
	-- ++(2,0)
	arc [start angle=135, end angle=45, radius={sqrt(2)}]
	-- ++(1,0)
	-- ++(0,-1.5)
	-- cycle;
% Attachment points for indices
\path (T) ++(-2.5,-0.75) coordinate (t1)
	++(1,0) coordinate (t2)
	++(1,0) coordinate (t3)
	++(1,0) coordinate (t4)
	++(1,0) coordinate (t5)
	++(1,0) coordinate (t6);
% Write slot numbers
\draw (t1) node[above] {1}
	(t2) node[above] {2}
	(t3) node[above] {3}
	(t4) node[above] {4}
	(t5) node[above] {5}
	(t6) node[above] {6};

% Tensor U
\coordinate (U) at (0.85,-1.75);
\path (U) ++(0.3,-0.35) node[style = {font = \normalsize}] (Ulabel) {$U$};
\draw [thick] (U) ++(-3.25,0.75)
	-- ++(1,-1.5)
	-- ++(4,0)
	arc [start angle = -135, end angle = 45, radius = {0.75*sqrt(2)}]
	-- cycle;
% Attachment points for indices
\path (U) ++(-2.5,0.75) coordinate (u1)
	++(1,0) coordinate (u2)
	++(1,0) coordinate (u3)
	++(1,0) coordinate (u4)
	++(1,0) coordinate (u5)
	++(1,0) coordinate (u6);
% Write slot numbers
\draw (u1) node[below] {7}
	(u2) node[below] {8}
	(u3) node[below] {9}
	(u4) node[below] {10}
	(u5) node[below] {11}
	(u6) node[below] {12};


% Indices (connecting lines)
% Free index attachment points
\coordinate (freeT) at (-4.3,-2);
\path (freeT) coordinate (f1) ++(1,0) coordinate (f2);

\coordinate (freeU) at (2.8,2);
\path (freeU) coordinate (f3) ++(1,0) coordinate (f4);

% Free indices from T
\draw (t1)
	.. controls +(0,-1.25) and +(0,1.25) ..
	(f1) node[below] {$a$};
\draw (t2)
	.. controls +(0,-1.25) and +(0,1.25) ..
	(f2) node[below] {$b$};

% Contracted indices
\draw (t3)
	node[below left] {$c$}
	.. controls +(0,-2) and +(0,2.25) ..
	(u4);
\draw (t4)
	node[below left] {$d$}
	.. controls +(0,-1) and +(0,1) ..
	(u2);
\draw (t5)
	node[below left] {$e$}
	.. controls +(0,-1.5) and +(0,0.75) ..
	(u1);
\draw (t6)
	node[below left] {$f$}
	.. controls +(0,-1) and +(0,1) ..
	(u3);

% Free indices from U
\draw (u5)
	.. controls +(0,1.25) and +(0,-1.25) ..
	(f3) node[above] {$g$};
\draw (u6)
	.. controls +(0,1.25) and +(0,-1.25) ..
	(f4) node[above] {$h$};
\end{tikzpicture}

==> tikz/chi-abcd.tikz <==
\begin{tikzpicture}[
	baseline=(Chlabel.base),
	scale=0.25,
	text height=1.0ex,
	text depth=0.0ex,
	every node/.style = {font = \footnotesize}]
%\draw [help lines] (-10,-6) grid (10,6)
%	(6,6) -- (-6,-6) (6,-6) -- (-6,6)
%	(0,0) circle [radius=2]
%	(0,0) circle [radius=6]
%	(-8,4) circle [radius=2]
%	(-8,-4) circle [radius=2]
%	(8,4) circle [radius=2]
%	(8,-4) circle [radius=2]
%	(-8,0) circle [radius=2]
%	(8,0) circle [radius=2]
%	(-4,0) circle [radius=2]
%	(4,0) circle [radius=2]
%	(0,4) circle [radius=2]
%	(0,-4) circle [radius=2];

% Tensor \chi
\coordinate (Ch) at (0,0);
\path (Ch) +(0,0.1) node[style = {font = \normalsize}] (Chlabel) {$\chi$};
\draw [thick] (Ch) +(0,2) -- +(-2,-1) -- +(2,-1) -- cycle;
% Attachment points for indices
\path (Ch) +(0,2) coordinate (c1)
+(-1.2,-1) coordinate (c2)
+(0,-1) coordinate (c3)
+(1.2,-1) coordinate (c4);

% \theta legs
\coordinate (freeChup) at (0,5);
\path (freeChup) +(0,0) coordinate (f1);
\coordinate (freeChdown) at (0,-5);
\path (freeChdown) +(-1.5,0) coordinate (f2)
+(0,0) coordinate (f3)
+(1.5,0) coordinate (f4);

% draw legs
\draw (c1) -- (f1) node [above] {$a$};
\draw (c2)
	.. controls +(0,-2) and +(0,2) ..
	(f2) node [below] {$b$};
\draw (c3) -- (f3) node [below] {$c$};
\draw (c4)
	.. controls +(0,-2) and +(0,2) ..
	(f4) node [below] {$d$};

\end{tikzpicture}

==> tikz/chi-theta-contraction.tikz <==
\begin{tikzpicture}[
	baseline,
	scale=0.25,
	text height=1.0ex,
	text depth=0.0ex,
	every node/.style = {font = \footnotesize}]
%\draw [help lines] (-10,-10) grid (10,10)
%	(10,10) -- (-10,-10) (10,-10) -- (-10,10)
%	(0,0) circle [radius=2]
%	(0,0) circle [radius=6]
%	(0,0) circle [radius=10]
%	(6,-6) circle [radius=2]
%	(6,-6) circle [radius=4]
%	(6,6) circle [radius=2]
%	(6,6) circle [radius=4]
%	(-6,-6) circle [radius=2]
%	(-6,-6) circle [radius=4]
%	(-6,6) circle [radius=2]
%	(-6,6) circle [radius=4]
%	(0,8) circle [radius=2]
%	(0,-8) circle [radius=2]
%	(-8,0) circle [radius=2]
%	(8,0) circle [radius=2]
%	(-4,0) circle [radius=2]
%	(4,0) circle [radius=2]
%	(0,4) circle [radius=2]
%	(0,-4) circle [radius=2];

% Tensor \chi
\coordinate (Ch) at (1.5,2.5);
\path (Ch) +(0,0.1) node[style = {font = \normalsize}] {$\chi$};
\draw [thick] (Ch) +(0,2) -- +(-2,-1) -- +(2,-1) -- cycle;
% Attachment points for indices
\path (Ch) +(0,2) coordinate (c1)
+(-1.2,-1) coordinate (c2)
+(0,-1) coordinate (c3)
+(1.2,-1) coordinate (c4);

% Tensor \theta
\coordinate (Th) at (-1.5,-2.5);
\path (Th) ++(0,-0.2) node[style = {font = \normalsize}] (Thlabel) {$\theta$};
\draw [thick] (Th) circle [radius={sqrt(2)}];
% Attachment points for indices
\path (Th) +(-1,1) coordinate (t1)
+(1,1) coordinate (t2)
+(0,{-sqrt(2)}) coordinate (t3);

% Draw connecting leg
\draw (t2)
	.. controls +(0.75,0.75) and +(0,-0.5) ..
	(c2) node[midway, left] {$f$};

% Upper frees
\draw (t1)
	.. controls +(-1.5,1.5) and +(0,-2) ..
	(-4,7) node[above] {$a$};
\draw (c1) -- (1.5,7) node[above] {$b$};

% Lower frees
\draw (t3) -- (-1.5,-6) node[below] {$c$};
\draw (c3)
	.. controls +(0,-2) and +(0,2) ..
	(1.5,-6) node[below] {$d$};
\draw (c4)
	.. controls +(0,-2) and +(0,2) ..
	(3.5,-6) node[below] {$e$};

\end{tikzpicture}

==> tikz/cyclic-dummies.tikz <==
%\tikzpicturedependsonfile{data/cyclic-dummies-builtin.table}
%\tikzpicturedependsonfile{data/cyclic-dummies-xperm.table}
%\tikzpicturedependsonfile{data/cyclic-dummies-improved.table}
\begin{tikzpicture}
\pgfplotsset{
	compat = {1.3},
	ylabel shift = -10,
	log base 10 number format code/.code = {
		\pgfmathsetmacro{\x}{#1}
		\pgfmathparse{int(and(-3 < \x, \x < 3))}
		\ifnum\pgfmathresult=1
			\pgfmathparse{10^\x}
			$\pgfmathprintnumber[assume math mode=true]{\pgfmathresult} \, \mathrm{s}$
		\else
			$10^{\pgfmathprintnumber[assume math mode=true]{\x}} \, \mathrm{s}$
		\fi
	}
}

\begin{semilogyaxis}[
	title = Cyclic symmetry,
	xlabel = Number of dummy pairs,
	%ylabel = Running time,
	xtick = {1,50,100,...,200},
	ytickten = {-5,...,1},
	ymax = 1.5,
	each nth point = 2,
	enlarge x limits = 0.08,
	enlarge y limits = 0.08,
	width = 7cm
]

\addplot[
	only marks,
	mark = o,
	color = darkgray,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/cyclic-dummies-builtin.table};

\addplot[
	only marks,
	mark = triangle*,
	color = red,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/cyclic-dummies-xperm.table};

\addplot[
	only marks,
	mark = *,
	mark size = 1.5pt,
	color = blue,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/cyclic-dummies-improved.table};

\end{semilogyaxis}
\end{tikzpicture}

==> tikz/inverse-metric.tikz <==
\begin{tikzpicture}[
	baseline,
	scale=0.25,
	text height=1.0ex,
	text depth=0.0ex,
	every node/.style = {font = \footnotesize}]
%\draw [help lines] (-10,-10) grid (10,10)
%	(10,10) -- (-10,-10) (10,-10) -- (-10,10)
%	(0,0) circle [radius=2]
%	(0,0) circle [radius=6]
%	(0,0) circle [radius=10]
%	(6,-6) circle [radius=2]
%	(6,-6) circle [radius=4]
%	(6,6) circle [radius=2]
%	(6,6) circle [radius=4]
%	(-6,-6) circle [radius=2]
%	(-6,-6) circle [radius=4]
%	(-6,6) circle [radius=2]
%	(-6,6) circle [radius=4]
%	(0,8) circle [radius=2]
%	(0,-8) circle [radius=2]
%	(-8,0) circle [radius=2]
%	(8,0) circle [radius=2]
%	(-4,0) circle [radius=2]
%	(4,0) circle [radius=2]
%	(0,4) circle [radius=2]
%	(0,-4) circle [radius=2];

% inverse metric
\coordinate (invg) (0,0);
\draw (invg) ++(-2,2) node[above] {$a$}
	-- ++(0,-2)
	arc [start angle = 180, end angle = 360, radius = 2]
	-- ++(0,2) node[above] {$b$};

\end{tikzpicture}

==> tikz/kronecker-delta.tikz <==
\begin{tikzpicture}[
	baseline,
	scale=0.25,
	text height=1.0ex,
	text depth=0.0ex,
	every node/.style = {font = \footnotesize}]
%\draw [help lines] (-10,-10) grid (10,10)
%	(10,10) -- (-10,-10) (10,-10) -- (-10,10)
%	(0,0) circle [radius=2]
%	(0,0) circle [radius=6]
%	(0,0) circle [radius=10]
%	(6,-6) circle [radius=2]
%	(6,-6) circle [radius=4]
%	(6,6) circle [radius=2]
%	(6,6) circle [radius=4]
%	(-6,-6) circle [radius=2]
%	(-6,-6) circle [radius=4]
%	(-6,6) circle [radius=2]
%	(-6,6) circle [radius=4]
%	(0,8) circle [radius=2]
%	(0,-8) circle [radius=2]
%	(-8,0) circle [radius=2]
%	(8,0) circle [radius=2]
%	(-4,0) circle [radius=2]
%	(4,0) circle [radius=2]
%	(0,4) circle [radius=2]
%	(0,-4) circle [radius=2];

% kronecker delta
\coordinate (delta) (0,0);
\draw (delta) +(-0.5,-2) node[below] {$a$}
	.. controls +(0,2) and +(0,-2) ..
	+(0.5,2) node[above] {$b$};

\end{tikzpicture}

==> tikz/legend.tikz <==
\begin{tikzpicture}

\node at (0,0) [darkgray, label={[black, label distance = -3pt]right:\software{Mathematica}}] {\pgfuseplotmark{o}};
\node at (3.6,0) [red, label={[black, label distance = -3pt]right:\software{xPerm}}] {\pgfuseplotmark{triangle*}};
\node at (6,0) [blue, mark size = 1.5pt, label={[black, label distance = -3pt]right:Algorithm~\theimprovedalgorithm}] {\pgfuseplotmark{*}};

\end{tikzpicture}

==> tikz/metric-inverse-metric.tikz <==
\begin{tikzpicture}[
	baseline,
	scale=0.25,
	text height=1.0ex,
	text depth=0.0ex,
	every node/.style = {font = \footnotesize}]
%\draw [help lines] (-10,-10) grid (10,10)
%	(10,10) -- (-10,-10) (10,-10) -- (-10,10)
%	(0,0) circle [radius=2]
%	(0,0) circle [radius=6]
%	(0,0) circle [radius=10]
%	(6,-6) circle [radius=2]
%	(6,-6) circle [radius=4]
%	(6,6) circle [radius=2]
%	(6,6) circle [radius=4]
%	(-6,-6) circle [radius=2]
%	(-6,-6) circle [radius=4]
%	(-6,6) circle [radius=2]
%	(-6,6) circle [radius=4]
%	(0,8) circle [radius=2]
%	(0,-8) circle [radius=2]
%	(-8,0) circle [radius=2]
%	(8,0) circle [radius=2]
%	(-4,0) circle [radius=2]
%	(4,0) circle [radius=2]
%	(0,4) circle [radius=2]
%	(0,-4) circle [radius=2];

% metric
\draw (-4,-2) node[below] {$a$}
	-- ++(0,3)
	arc [start angle = 180, end angle = 0, radius = 2]
	-- ++(0,-2)
	node[midway,left] {$c$}
	% inverse metric
	arc [start angle = 180, end angle = 360, radius = 2]
	-- ++(0,3) node[above] {$b$};

\end{tikzpicture}

==> tikz/metric.tikz <==
\begin{tikzpicture}[
	baseline,
	scale=0.25,
	text height=1.0ex,
	text depth=0.0ex,
	every node/.style = {font = \footnotesize}]
%\draw [help lines] (-10,-10) grid (10,10)
%	(10,10) -- (-10,-10) (10,-10) -- (-10,10)
%	(0,0) circle [radius=2]
%	(0,0) circle [radius=6]
%	(0,0) circle [radius=10]
%	(6,-6) circle [radius=2]
%	(6,-6) circle [radius=4]
%	(6,6) circle [radius=2]
%	(6,6) circle [radius=4]
%	(-6,-6) circle [radius=2]
%	(-6,-6) circle [radius=4]
%	(-6,6) circle [radius=2]
%	(-6,6) circle [radius=4]
%	(0,8) circle [radius=2]
%	(0,-8) circle [radius=2]
%	(-8,0) circle [radius=2]
%	(8,0) circle [radius=2]
%	(-4,0) circle [radius=2]
%	(4,0) circle [radius=2]
%	(0,4) circle [radius=2]
%	(0,-4) circle [radius=2];

% metric
\coordinate (g) (0,0);
\draw (g) ++(-2,-2) node[below] {$a$}
	-- ++(0,2)
	arc [start angle = 180, end angle = 0, radius = 2]
	-- ++(0,-2) node[below] {$b$};

\end{tikzpicture}

==> tikz/no-sym-dummies.tikz <==
%\tikzpicturedependsonfile{data/no-sym-dummies-builtin.table}
%\tikzpicturedependsonfile{data/no-sym-dummies-xperm.table}
%\tikzpicturedependsonfile{data/no-sym-dummies-improved.table}
\begin{tikzpicture}
\pgfplotsset{
	compat = {1.3},
	ylabel shift = -10,
	log base 10 number format code/.code = {
		\pgfmathsetmacro{\x}{#1}
		\pgfmathparse{int(and(-3 < \x, \x < 3))}
		\ifnum\pgfmathresult=1
			\pgfmathparse{10^\x}
			$\pgfmathprintnumber[assume math mode=true]{\pgfmathresult} \, \mathrm{s}$
		\else
			$10^{\pgfmathprintnumber[assume math mode=true]{\x}} \, \mathrm{s}$
		\fi
	}
}

\begin{semilogyaxis}[
	title = No symmetry,
	xlabel = Number of dummy pairs,
	ylabel = Running time,
	xtick = {1,50,100,...,200},
	each nth point = 2,
	enlarge x limits = 0.08,
	enlarge y limits = 0.08,
	width = 7cm
]

\addplot[
	only marks,
	mark = o,
	color = darkgray,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/no-sym-dummies-builtin.table};

\addplot[
	only marks,
	mark = triangle*,
	color = red,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/no-sym-dummies-xperm.table};

\addplot[
	only marks,
	mark = *,
	mark size = 1.5pt,
	color = blue,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/no-sym-dummies-improved.table};

\end{semilogyaxis}
\end{tikzpicture}

==> tikz/nonzero-riemanns.tikz <==
\begin{tikzpicture}
%\tikzpicturedependsonfile{data/nonzero-riemanns-builtin.table}
%\tikzpicturedependsonfile{data/nonzero-riemanns-xperm.table}
%\tikzpicturedependsonfile{data/nonzero-riemanns-improved.table}

\pgfplotsset{
	compat = {1.3},
	ylabel shift = -10,
	log base 10 number format code/.code = {
		\pgfmathsetmacro{\x}{#1}
		\pgfmathparse{int(and(-3 < \x, \x < 3))}
		\ifnum\pgfmathresult=1
			\pgfmathparse{10^\x}
			$\pgfmathprintnumber[assume math mode=true]{\pgfmathresult} \, \mathrm{s}$
		\else
			$10^{\pgfmathprintnumber[assume math mode=true]{\x}} \, \mathrm{s}$
		\fi
	}
}

\begin{semilogyaxis}[
	title = Nonzero results,
	xlabel = Number of Riemann tensors,
	ylabel = Running time,
	xtick = {1,10,20,...,50},
	ytickten = {-5,...,2},
	ymax = 12,
	each nth point = 2,
	enlarge x limits = 0.08,
	enlarge y limits = 0.08,
	width = 7cm
]

\addplot[
	only marks,
	mark = o,
	color = darkgray,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/nonzero-riemanns-builtin.table};

\addplot[
	only marks,
	mark = triangle*,
	color = red,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/nonzero-riemanns-xperm.table};

\addplot[
	only marks,
	mark = *,
	mark size = 1.5pt,
	color = blue,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/nonzero-riemanns-improved.table};

\end{semilogyaxis}
\end{tikzpicture}

==> tikz/pairwise-sym-dummies.tikz <==
%\tikzpicturedependsonfile{data/pairwise-sym-dummies-builtin.table}
%\tikzpicturedependsonfile{data/pairwise-sym-dummies-xperm.table}
%\tikzpicturedependsonfile{data/pairwise-sym-dummies-improved.table}
\begin{tikzpicture}
\pgfplotsset{
	compat = {1.3},
	ylabel shift = -10,
	log base 10 number format code/.code = {
		\pgfmathsetmacro{\x}{#1}
		\pgfmathparse{int(and(-3 < \x, \x < 3))}
		\ifnum\pgfmathresult=1
			\pgfmathparse{10^\x}
			$\pgfmathprintnumber[assume math mode=true]{\pgfmathresult} \, \mathrm{s}$
		\else
			$10^{\pgfmathprintnumber[assume math mode=true]{\x}} \, \mathrm{s}$
		\fi
	}
}

\begin{semilogyaxis}[
	title = Frustrated,
	xlabel = Total number of indices,
	ylabel = Running time,
	xtick = {4,12,...,36},
	each nth point = 1,
	enlarge x limits = 0.08,
	enlarge y limits = 0.08,
	width = 7cm
]

\addplot[
	only marks,
	mark = o,
	color = darkgray,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/pairwise-sym-dummies-builtin.table};

\addplot[
	only marks,
	mark = triangle*,
	color = red,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/pairwise-sym-dummies-xperm.table};

\addplot[
	only marks,
	mark = *,
	mark size = 1.5pt,
	color = blue,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/pairwise-sym-dummies-improved.table};

\end{semilogyaxis}
\end{tikzpicture}

==> tikz/random-pairwise-sym-dummies.tikz <==
%\tikzpicturedependsonfile{data/random-pairwise-sym-dummiess-builtin.table}
%\tikzpicturedependsonfile{data/random-pairwise-sym-dummies-xperm.table}
%\tikzpicturedependsonfile{data/random-pairwise-sym-dummies-improved.table}
\begin{tikzpicture}
\pgfplotsset{
	compat = {1.3},
	ylabel shift = -10,
	log base 10 number format code/.code = {
		\pgfmathsetmacro{\x}{#1}
		\pgfmathparse{int(and(-3 < \x, \x < 3))}
		\ifnum\pgfmathresult=1
			\pgfmathparse{10^\x}
			$\pgfmathprintnumber[assume math mode=true]{\pgfmathresult} \, \mathrm{s}$
		\else
			$10^{\pgfmathprintnumber[assume math mode=true]{\x}} \, \mathrm{s}$
		\fi
	}
}

\begin{semilogyaxis}[
	title = Randomized,
	xlabel = Total number of indices,
	%ylabel = Running time,
	xtick = {4,20,40,...,60},
	each nth point = 1,
	enlarge x limits = 0.08,
	enlarge y limits = 0.08,
	width = 7cm
]

\addplot[
	only marks,
	mark = o,
	color = darkgray,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/random-pairwise-sym-dummies-builtin.table};

\addplot[
	only marks,
	mark = triangle*,
	color = red,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/random-pairwise-sym-dummies-xperm.table};

\addplot[
	only marks,
	mark = *,
	mark size = 1.5pt,
	color = blue,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/random-pairwise-sym-dummies-improved.table};

\end{semilogyaxis}
\end{tikzpicture}

==> tikz/random-total-sym-dummies.tikz <==
%\tikzpicturedependsonfile{data/random-total-sym-dummies-builtin.table}
%\tikzpicturedependsonfile{data/random-total-sym-dummies-xperm.table}
%\tikzpicturedependsonfile{data/random-total-sym-dummies-improved.table}
\begin{tikzpicture}
\pgfplotsset{
	compat = {1.3},
	ylabel shift = -10,
	log base 10 number format code/.code = {
		\pgfmathsetmacro{\x}{#1}
		\pgfmathparse{int(and(-3 < \x, \x < 3))}
		\ifnum\pgfmathresult=1
			\pgfmathparse{10^\x}
			$\pgfmathprintnumber[assume math mode=true]{\pgfmathresult} \, \mathrm{s}$
		\else
			$10^{\pgfmathprintnumber[assume math mode=true]{\x}} \, \mathrm{s}$
		\fi
	}
}

\begin{semilogyaxis}[
	title = Randomized,
	xlabel = Number of dummy pairs,
	%ylabel = Running time,
	xtick = {1,5,10,...,30},
	each nth point = 1,
	enlarge x limits = 0.05,
	enlarge y limits = 0.05,
	width = 7cm
]

\addplot[
	only marks,
	mark = o,
	color = darkgray,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/random-total-sym-dummies-builtin.table};

\addplot[
	only marks,
	mark = triangle*,
	color = red,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/random-total-sym-dummies-xperm.table};

\addplot[
	only marks,
	mark = *,
	mark size = 1.5pt,
	color = blue,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/random-total-sym-dummies-improved.table};

\end{semilogyaxis}
\end{tikzpicture}

==> tikz/sym-frees.tikz <==
%\tikzpicturedependsonfile{data/sym-frees-builtin.table}
%\tikzpicturedependsonfile{data/sym-frees-xperm.table}
%\tikzpicturedependsonfile{data/sym-frees-improved.table}
\begin{tikzpicture}
\pgfplotsset{
	compat = {1.3},
	ylabel shift = -10,
	log base 10 number format code/.code = {
		\pgfmathsetmacro{\x}{#1}
		\pgfmathparse{int(and(-3 < \x, \x < 3))}
		\ifnum\pgfmathresult=1
			\pgfmathparse{10^\x}
			$\pgfmathprintnumber[assume math mode=true]{\pgfmathresult} \, \mathrm{s}$
		\else
			$10^{\pgfmathprintnumber[assume math mode=true]{\x}} \, \mathrm{s}$
		\fi
	}
}

\begin{semilogyaxis}[
	title = Free indices with total symmetry,
	xlabel = Number of indices,
	ylabel = Running time,
	legend entries = {\software{Mathematica}, \software{xPerm}, Algorithm~\theimprovedalgorithm},
	legend style = {
		legend pos = outer north east,
		cells = {anchor = west},
		draw = none
	},
	xtick = {1,50,100,...,300},
	each nth point = 3,
	enlarge x limits = 0.05,
	enlarge y limits = 0.05,
	width = 7.5cm
]

\addplot[
	only marks,
	mark = o,
	color = darkgray,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/sym-frees-builtin.table};

\addplot[
	only marks,
	mark = triangle*,
	color = red,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/sym-frees-xperm.table};

\addplot[
	only marks,
	mark = *,
	mark size = 1.5pt,
	color = blue,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/sym-frees-improved.table};



\end{semilogyaxis}
\end{tikzpicture}

==> tikz/theta-abc.tikz <==
\begin{tikzpicture}[
	baseline=(Thlabel.base),
	scale=0.25,
	text height=1.0ex,
	text depth=0.0ex,
	every node/.style = {font = \footnotesize}]
%\draw [help lines] (-10,-6) grid (10,6)
%	(6,6) -- (-6,-6) (6,-6) -- (-6,6)
%	(0,0) circle [radius=2]
%	(0,0) circle [radius=6]
%	(-8,4) circle [radius=2]
%	(-8,-4) circle [radius=2]
%	(8,4) circle [radius=2]
%	(8,-4) circle [radius=2]
%	(-8,0) circle [radius=2]
%	(8,0) circle [radius=2]
%	(-4,0) circle [radius=2]
%	(4,0) circle [radius=2]
%	(0,4) circle [radius=2]
%	(0,-4) circle [radius=2];

% Tensor \theta
\coordinate (Th) at (0,0);
\path (Th) ++(0,-0.2) node[style = {font = \normalsize}] (Thlabel) {$\theta$};
\draw [thick] (Th) circle [radius={sqrt(2)}];
% Attachment points for indices
\path (Th) +(-1,1) coordinate (t1)
+(1,1) coordinate (t2)
+(0,{-sqrt(2)}) coordinate (t3);

% \theta legs
\coordinate (freeThup) at (0,5);
\path (freeThup) +(-2,0) coordinate (f1)
+(2,0) coordinate (f2);
\coordinate (freeThdown) at (0,-5);
\path (freeThdown) +(0,0) coordinate (f3);

% draw legs
\draw (t1)
	.. controls +(-0.5,0.5) and +(0,-2) ..
	(f1) node [above] {$a$};
\draw (t2)
	.. controls +(0.5,0.5) and +(0,-2) ..
	(f2) node [above] {$b$};
\draw (t3) -- (f3) node [below] {$c$};

\end{tikzpicture}

==> tikz/total-sym-dummies.tikz <==
%\tikzpicturedependsonfile{data/total-sym-dummies-builtin.table}
%\tikzpicturedependsonfile{data/total-sym-dummies-xperm.table}
%\tikzpicturedependsonfile{data/total-sym-dummies-improved.table}
\begin{tikzpicture}
\pgfplotsset{
	compat = {1.3},
	ylabel shift = -10,
	log base 10 number format code/.code = {
		\pgfmathsetmacro{\x}{#1}
		\pgfmathparse{int(and(-3 < \x, \x < 3))}
		\ifnum\pgfmathresult=1
			\pgfmathparse{10^\x}
			$\pgfmathprintnumber[assume math mode=true]{\pgfmathresult} \, \mathrm{s}$
		\else
			$10^{\pgfmathprintnumber[assume math mode=true]{\x}} \, \mathrm{s}$
		\fi
	}
}

\begin{semilogyaxis}[
	title = Frustrated,
	xlabel = Number of dummy pairs,
	ylabel = Running time,
	xtick = {1,5,10,...,30},
	each nth point = 1,
	enlarge x limits = 0.05,
	enlarge y limits = 0.05,
	width = 7cm
]

\addplot[
	only marks,
	mark = o,
	color = darkgray,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/total-sym-dummies-builtin.table};

\addplot[
	only marks,
	mark = triangle*,
	color = red,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/total-sym-dummies-xperm.table};

\addplot[
	only marks,
	mark = *,
	mark size = 1.5pt,
	color = blue,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/total-sym-dummies-improved.table};

\end{semilogyaxis}
\end{tikzpicture}

==> tikz/zero-riemanns.tikz <==
\begin{tikzpicture}
%\tikzpicturedependsonfile{data/zero-riemanns-builtin.table}
%\tikzpicturedependsonfile{data/zero-riemanns-xperm.table}
%\tikzpicturedependsonfile{data/zero-riemanns-improved.table}

\pgfplotsset{
	compat = {1.3},
	ylabel shift = -10,
	log base 10 number format code/.code = {
		\pgfmathsetmacro{\x}{#1}
		\pgfmathparse{int(and(-3 < \x, \x < 3))}
		\ifnum\pgfmathresult=1
			\pgfmathparse{10^\x}
			$\pgfmathprintnumber[assume math mode=true]{\pgfmathresult} \, \mathrm{s}$
		\else
			$10^{\pgfmathprintnumber[assume math mode=true]{\x}} \, \mathrm{s}$
		\fi
	}
}

\begin{semilogyaxis}[
	title = Zero results,
	xlabel = Number of Riemann tensors,
	%ylabel = Running time,
	xtick = {1,10,20,...,50},
	each nth point = 2,
	enlarge x limits = 0.08,
	enlarge y limits = 0.08,
	width = 7cm
]

\addplot[
	only marks,
	mark = o,
	color = darkgray,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/zero-riemanns-builtin.table};

\addplot[
	only marks,
	mark = triangle*,
	color = red,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/zero-riemanns-xperm.table};

\addplot[
	only marks,
	mark = *,
	mark size = 1.5pt,
	color = blue,
	error bars/y dir = both,
	error bars/y explicit
]
	table [
		x = size,
		y = time,
		y error plus = error+,
		y error minus = error-
	]
	{data/zero-riemanns-improved.table};

\end{semilogyaxis}
\end{tikzpicture}
